Interactive Control over Temporal Consistency while Stylizing Video Streams

Image stylization has seen significant advancement and widespread interest over the years, leading to the development of a multitude of techniques. Extending these stylization techniques, such as Neural Style Transfer (NST), to videos is often achieved by applying them on a per-frame basis. However, per-frame stylization usually lacks temporal consistency, expressed by undesirable flickering artifacts. Most of the existing approaches for enforcing temporal consistency suffer from one or more of the following drawbacks: They (1) are only suitable for a limited range of techniques, (2) do not support online processing as they require the complete video as input, (3) cannot provide consistency for the task of stylization, or (4) do not provide interactive consistency control. Domain-agnostic techniques for temporal consistency aim to eradicate flickering completely but typically disregard aesthetic aspects. For stylization tasks, however, consistency control is an essential requirement as a certain amount of flickering adds to the artistic look and feel. Moreover, making this control interactive is paramount from a usability perspective. To achieve the above requirements, we propose an approach that stylizes video streams in real-time at full HD resolutions while providing interactive consistency control. We develop a lite optical-flow network that operates at 80 FPS on desktop systems with sufficient accuracy. Further, we employ an adaptive combination of local and global consistency features and enable interactive selection between them. Objective and subjective evaluations demonstrate that our method is superior to state-of-the-art video consistency approaches.

==> graphics/evaluation/compare_consistency_differentflow.tex <==
	\begin{subfigure}{0.240000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000084.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000085.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Processed, inconsistent}
	\end{subfigure}
	\begin{subfigure}{0.240000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/raft-sintel--singlescale2nd/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000084.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/raft-sintel--singlescale2nd/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000085.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Ours+RAFT \cite{RAFT}}
	\end{subfigure}
	\begin{subfigure}{0.240000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iosflow-veryhigh--singlescale2nd/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000084.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iosflow-veryhigh--singlescale2nd/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000085.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Ours+iOS flow\cite{iOSFlow}}
	\end{subfigure}
	\begin{subfigure}{0.240000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000084.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.3\width} {0} {0} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_nst/nst_mosaic/dm/14-pexels-videos-4791166/000085.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.300000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Ours, mobile-optimized}
	\end{subfigure}


==> graphics/evaluation/compare_consistency_drawing.tex <==
	\begin{subfigure}{0.320000\linewidth}
		\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/original/dm/7-pexels-videos-2795750/000039.jpg} \\ 
		\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/original/dm/7-pexels-videos-2795750/000040.jpg}  
		\caption{Original}
	\end{subfigure}
	\begin{subfigure}{0.320000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_npr/drawing_bw/dm/7-pexels-videos-2795750/000039.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.150000, 0.150000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_npr/drawing_bw/dm/7-pexels-videos-2795750/000040.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.150000, 0.150000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Processed, inconsistent}
	\end{subfigure}
	\begin{subfigure}{0.320000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_npr/drawing_bw/dm/7-pexels-videos-2795750/000039.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.150000, 0.150000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_npr/drawing_bw/dm/7-pexels-videos-2795750/000040.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.150000, 0.150000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Ours, mobile-optimized}
	\end{subfigure}


==> graphics/evaluation/compare_consistency_nst.tex <==
	\begin{subfigure}{0.320000\linewidth}
		\adjincludegraphics[Clip={0.15\width} {0} {0.15\width} {0},width=\linewidth]{graphics/4evaluation/consistency/original/dm/1-woman-dancing-2873755/000010.jpg} \\ 
		\adjincludegraphics[Clip={0.15\width} {0} {0.15\width} {0},width=\linewidth]{graphics/4evaluation/consistency/original/dm/1-woman-dancing-2873755/000011.jpg} \\ 
		\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/original/dm/2-lotus-dancing-in-the-wind-854695/000010.jpg} \\ 
		\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/original/dm/2-lotus-dancing-in-the-wind-854695/000011.jpg}  
		\caption{Original}
	\end{subfigure}
	\begin{subfigure}{0.320000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.15\width} {0} {0.15\width} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_nst/nst_mosaic/dm/1-woman-dancing-2873755/000010.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.700000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.15\width} {0} {0.15\width} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_nst/nst_mosaic/dm/1-woman-dancing-2873755/000011.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.700000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_nst/nst_udnie/dm/2-lotus-dancing-in-the-wind-854695/000010.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.300000, 0.600000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/processed/dm_nst/nst_udnie/dm/2-lotus-dancing-in-the-wind-854695/000011.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.300000, 0.600000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Processed, inconsistent}
	\end{subfigure}
	\begin{subfigure}{0.320000\linewidth}
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.15\width} {0} {0.15\width} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_nst/nst_mosaic/dm/1-woman-dancing-2873755/000010.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.700000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0.15\width} {0} {0.15\width} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_nst/nst_mosaic/dm/1-woman-dancing-2873755/000011.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.200000, 0.700000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_nst/nst_udnie/dm/2-lotus-dancing-in-the-wind-854695/000010.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.300000, 0.600000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture} \\ 
		\begin{tikzpicture}[
			spy using outlines={red, rectangle, magnification=2, size=60,
				connect spies}]
			\node[anchor=south west,inner sep=0] (image) at (0,0) {\adjincludegraphics[Clip={0} {0} {0.3\width} {0},width=\linewidth]{graphics/4evaluation/consistency/stabilized/iospwc-my-light4dec-sepref-prune040-fp8extra--singlescale2nd/dm_nst/nst_udnie/dm/2-lotus-dancing-in-the-wind-854695/000011.jpg}};
			\begin{scope}[x={(image.south east)},y={(image.north west)}]
				\coordinate (spypoint) at (0.300000, 0.600000);
				\coordinate (spyglass) at (1.000000, 0.000000);
			\end{scope}
			\spy on (spypoint) in node[anchor=south east] at (spyglass);
		\end{tikzpicture}  
		\caption{Ours, mobile-optimized}
	\end{subfigure}


==> graphics/evaluation/compare_flow_davis_coarse.tex <==
	\begin{subfigure}{0.241\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00266_img_overlayed.jpg} 
		\caption{Frame Overlay}
	\end{subfigure}
	\begin{subfigure}{0.241\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00266_flow_fwd.jpg} 
		\caption{RAFT \cite{Teed_RAFT2020}}
	\end{subfigure}
	\begin{subfigure}{0.241\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-ft-sintel/vis_00266_flow_fwd.jpg} 
		\caption{PWC-Net \cite{PWCNet}}
	\end{subfigure}
	\begin{subfigure}{0.241\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00266_flow_fwd.jpg}
		\caption{Ours}
	\end{subfigure}


==> graphics/evaluation/compare_flow_davis_coarse_full.tex <==
\begin{subfigure}{0.241\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00159_img_overlayed.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00005_img_overlayed.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00266_img_overlayed.jpg} 
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00073_img_overlayed.jpg}  
   \caption{Frame Overlay}
\end{subfigure}
\begin{subfigure}{0.241\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00159_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00005_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00266_flow_fwd.jpg} 
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/raft-sintel/vis_00073_flow_fwd.jpg}  
   \caption{RAFT \cite{Teed_RAFT2020}}
\end{subfigure}
\begin{subfigure}{0.241\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-ft-sintel/vis_00159_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-ft-sintel/vis_00005_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-ft-sintel/vis_00266_flow_fwd.jpg}  
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-ft-sintel/vis_00073_flow_fwd.jpg}  
   \caption{PWC-Net \cite{PWCNet}}
\end{subfigure}
\begin{subfigure}{0.241\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00159_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00005_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00266_flow_fwd.jpg} 
	\includegraphics[width=\linewidth]{graphics/evaluation/davisvis/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00073_flow_fwd.jpg}  
   \caption{Ours}
\end{subfigure}


==> graphics/evaluation/compare_flow_sintelfinal_coarse.tex <==
	\begin{subfigure}{0.192000\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00650_img_overlayed.jpg} 
		\caption{Frame Overlay}
	\end{subfigure}
	\begin{subfigure}{0.192000\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00650_flow_gt.jpg} 
		\caption{Ground-truth}
	\end{subfigure}
	\begin{subfigure}{0.192000\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00650_flow_fwd.jpg} 
		\caption{RAFT \cite{Teed_RAFT2020}}
	\end{subfigure}
	\begin{subfigure}{0.192000\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-ft-sintel/vis_00650_flow_fwd.jpg}
		\caption{PWC-Net \cite{PWCNet}}
	\end{subfigure}
	\begin{subfigure}{0.192000\linewidth}
		\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00650_flow_fwd.jpg} 
		\caption{Ours}
	\end{subfigure}


==> graphics/evaluation/compare_flow_sintelfinal_coarse_full.tex <==
\begin{subfigure}{0.192000\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00565_img_overlayed.jpg} \\ 
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00203_img_overlayed.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00650_img_overlayed.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00246_img_overlayed.jpg}  
   \caption{Frame Overlay}
\end{subfigure}
\begin{subfigure}{0.192000\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00565_flow_gt.jpg} \\ 
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00203_flow_gt.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00650_flow_gt.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00246_flow_gt.jpg}  
   \caption{Ground-truth}
\end{subfigure}
\begin{subfigure}{0.192000\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00565_flow_fwd.jpg} \\ 
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00203_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00650_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/raft-sintel/vis_00246_flow_fwd.jpg}  
   \caption{RAFT \cite{Teed_RAFT2020}}
\end{subfigure}
\begin{subfigure}{0.192000\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-ft-sintel/vis_00565_flow_fwd.jpg} \\ 
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-ft-sintel/vis_00203_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-ft-sintel/vis_00650_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-ft-sintel/vis_00246_flow_fwd.jpg}  
   \caption{PWC-Net \cite{PWCNet}}
\end{subfigure}
\begin{subfigure}{0.192000\linewidth}
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00565_flow_fwd.jpg} \\ 
	\includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00203_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00650_flow_fwd.jpg} \\ 
   \includegraphics[width=\linewidth]{graphics/evaluation/sintelfinal/pwcnet-my-light4dec-sepref-chairs-things-sintel/vis_00246_flow_fwd.jpg}  
   \caption{Ours}
\end{subfigure}


==> graphics/evaluation/desktop_our_parcount_vs_fps.tex <==
\pgfplotsset{
	/pgf/number format/mynumber/.style={
		fixed
	},
}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
extra x ticks={5, 50, 200},
height=0.6\textwidth,
log basis x={10},
log ticks with fixed point,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of parameters (lower=better)},
xmin=0.891250938133746, xmax=43.098,
xmode=log,
xtick style={color=black},
xticklabel={\pgfmathparse{10^\tick}\pgfmathprintnumber[mynumber]{\pgfmathresult}\ac{M}},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=97.834,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
1.44 13.77 31,119,180 31,119,180
38.68 66.63 31,119,180 31,119,180
39.18 33.43 31,119,180 31,119,180
9.36 29.97 255,0,0 255,0,0
5.99 40.26 255,0,0 255,0,0
2.66 43.49 255,0,0 255,0,0
4.77 53.49 255,0,0 255,0,0
4.68 81.28 255,0,0 255,0,0
1.73 56.07 255,0,0 255,0,0
3.55 46.86 255,0,0 255,0,0
5.31 79.12 255,0,0 255,0,0
4.85 83.53 255,0,0 255,0,0
3.38 86.47 255,0,0 255,0,0
2.83 86.61 255,0,0 255,0,0
2.24 88.94 255,0,0 255,0,0
};
\draw (axis cs:1.44,13.77) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{spynet};
\draw (axis cs:38.68,66.63) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2s};
\draw (axis cs:39.18,33.43) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2c};
\draw (axis cs:9.36,29.97) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5dense};
\draw (axis cs:5.99,40.26) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light};
\draw (axis cs:2.66,43.49) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-5sep};
\draw (axis cs:4.77,53.49) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-2sep};
\draw (axis cs:4.68,81.28) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-1sep};
\draw (axis cs:1.73,56.07) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-c50};
\draw (axis cs:3.55,46.86) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-c75};
\draw (axis cs:5.31,79.12) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light};
\draw (axis cs:4.85,83.53) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref};
\draw (axis cs:3.38,86.47) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref-prune30};
\draw (axis cs:2.83,86.61) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref-prune40};
\draw (axis cs:2.24,88.94) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref-prune50};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/desktop_parcount_vs_fps.tex <==
\pgfplotsset{
	/pgf/number format/mynumber/.style={
		fixed
	},
}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
extra x ticks={5, 50, 200},
height=0.6\textwidth,
log basis x={10},
log ticks with fixed point,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of parameters (lower=better)},
xmin=0.891250938133746, xmax=178.772,
xmode=log,
xtick style={color=black},
xticklabel={\pgfmathparse{10^\tick}\pgfmathprintnumber[mynumber]{\pgfmathresult}\ac{M}},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=73.293,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
38.68 66.63 31,119,180 31,119,180
39.18 33.43 31,119,180 31,119,180
162.52 10.4 31,119,180 31,119,180
1.44 13.77 31,119,180 31,119,180
9.37 29.97 31,119,180 31,119,180
5.38 16.05 31,119,180 31,119,180
6.43 35.21 31,119,180 31,119,180
15.16 6.16 31,119,180 31,119,180
6.18 15.49 31,119,180 31,119,180
5.26 7.03 31,119,180 31,119,180
0.99 17.22 31,119,180 31,119,180
};
\draw (axis cs:38.68,66.63) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2s};
\draw (axis cs:39.18,33.43) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2c};
\draw (axis cs:162.52,10.4) ++(-40pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2};
\draw (axis cs:1.44,13.77) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{spynet};
\draw (axis cs:9.37,29.97) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:5.38,16.05) ++(-10pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet};
\draw (axis cs:6.43,35.21) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet2};
\draw (axis cs:15.16,6.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn};
\draw (axis cs:6.18,15.49) ++(5pt,-5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn-small};
\draw (axis cs:5.26,7.03) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft};
\draw (axis cs:0.99,17.22) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft-small};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/desktop_quality_vs_fps__mine-ft-sintelfinal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Sintelfinal EPE (lower=better)},
xmin=0, xmax=4.6598761,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=97.834,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
2.507458 29.97 255,0,0 255,0,0
2.825573 40.26 255,0,0 255,0,0
3.903354 43.49 255,0,0 255,0,0
3.229143 79.12 255,0,0 255,0,0
3.169556 79.12 255,0,0 255,0,0
3.104323 53.49 255,0,0 255,0,0
3.659757 46.86 255,0,0 255,0,0
4.236251 56.07 255,0,0 255,0,0
3.275212 86.47 255,0,0 255,0,0
3.443847 86.61 255,0,0 255,0,0
4.036204 88.94 255,0,0 255,0,0
};
\draw (axis cs:2.507458,29.97) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-dense};
\draw (axis cs:2.825573,40.26) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-light};
\draw (axis cs:3.903354,43.49) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-seplight};
\draw (axis cs:3.229143,79.12) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-light4dec};
\draw (axis cs:3.169556,79.12) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-light4dec-sepref};
\draw (axis cs:3.104323,53.49) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-part2seplight};
\draw (axis cs:3.659757,46.86) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-lighta75};
\draw (axis cs:4.236251,56.07) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-lighta50};
\draw (axis cs:3.275212,86.47) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-light4dec-sepref-prune030};
\draw (axis cs:3.443847,86.61) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-light4dec-sepref-prune040};
\draw (axis cs:4.036204,88.94) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-light4dec-sepref-prune050};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/desktop_quality_vs_fps__ourcoarse-ft-sintelfinal-train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Sintelfinal-train EPE (lower=better)},
xmin=1, xmax=5.5,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}px},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=91.883,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
5.022833 66.63 31,119,180 31,119,180
4.606529 33.43 31,119,180 31,119,180
3.562411 10.4 31,119,180 31,119,180
4.619746 13.77 31,119,180 31,119,180
3.733744 36.16 31,119,180 31,119,180
1.857461 16.05 31,119,180 31,119,180
1.910547 35.21 31,119,180 31,119,180
2.359242 6.16 31,119,180 31,119,180
1.189075 7.03 31,119,180 31,119,180
3.374468 17.22 31,119,180 31,119,180
2.507458 29.97 255,0,0 255,0,0
3.169556 83.53 255,0,0 255,0,0
};
\draw (axis cs:5.022833,66.63) ++(0pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2s};
\draw (axis cs:4.606529,33.43) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2c};
\draw (axis cs:3.562411,10.4) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2};
\draw (axis cs:4.619746,13.77) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{spynet};
\draw (axis cs:3.733744,36.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{arflow};
\draw (axis cs:1.857461,16.05) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet};
\draw (axis cs:1.910547,35.21) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet2};
\draw (axis cs:2.359242,6.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn};
\draw (axis cs:1.189075,7.03) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft};
\draw (axis cs:3.374468,17.22) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft-small};
\draw (axis cs:2.507458,29.97) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-5dense (pwcnet)};
\draw (axis cs:3.169556,83.53) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-sepref};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/desktop_quality_vs_fps__ourfine-ft-sintelfinal-train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.55\textwidth,
tick align=outside,
tick pos=left,
width=1.0\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={(a) Sintelfinal-train \ac{EPE} (lower=better)},
xmin=1.5, xmax=5.5,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}px},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=15, ymax=100,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
%3.562411 10.4 31,119,180 31,119,180
%1.910547 35.21 31,119,180 31,119,180
2.507458 29.97 31,119,180 31,119,180
2.825573 40.26 255,0,0 255,0,0
3.903354 43.49 255,0,0 255,0,0
3.104323 53.49 255,0,0 255,0,0
3.46062 81.28 255,0,0 255,0,0
4.236251 56.07 255,0,0 255,0,0
3.659757 46.86 255,0,0 255,0,0
3.229143 79.12 255,0,0 255,0,0
3.169556 83.53 0,128,0 0,128,0
3.443847 86.61 255,0,0 255,0,0
};
\addplot [semithick, white!50.1960784313725!black]
table {%
2.507458 29.97
2.825573 40.26
};
\addplot [semithick, white!50.1960784313725!black]
table {%
2.825573 40.26
3.229143 79.12
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.229143 79.12
3.169556 83.53
};
%\draw (axis cs:3.562411,10.4) ++(5pt,2pt) node[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{flownet2};
%\draw (axis cs:1.75,35.8) ++(5pt,2pt) node[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{liteflownet2};
\draw (axis cs:2.10,22) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:2.7,40.26) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-5light};
\draw (axis cs:3.903354,43.49) ++(5pt,0pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-5light-5sep};
\draw (axis cs:2.95,54.5) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-5light-2sep};
\draw (axis cs:3.46062,81.28) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-1sep};
\draw (axis cs:4.236251,56.07) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-5light-c50};
\draw (axis cs:3.659757,46.86) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-5light-c75};
\draw (axis cs:3.229143,79.12) ++(-2pt,-8pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light};
\draw (axis cs:3.169556,83.53) ++(-60pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-sepref};
% \draw (axis cs:3.443847,86.61) ++(5pt,2pt) node[
%   scale=0.8,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{our-4light-sepref-prune40};
\end{axis}

\end{tikzpicture}
\iffalse
\draw (axis cs:3.733744,36.16) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{arflow};
\draw (axis cs:2.359242,6.16) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{vcn};
\draw (axis cs:1.189075,7.03) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{raft};
\draw (axis cs:3.374468,17.22) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{raft-small};
\fi


==> graphics/evaluation/desktop_quality_vs_fps__paper-ft-kittiocc-test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={KITTI2015-test Fl-all (lower=better)},
xmin=0, xmax=14,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}\%},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=39.776,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
11.48 10.4 31,119,180 31,119,180
7.9 29.97 31,119,180 31,119,180
11.8 36.16 31,119,180 31,119,180
9.38 16.05 31,119,180 31,119,180
7.62 35.21 31,119,180 31,119,180
4.67 6.16 31,119,180 31,119,180
6.1 15.49 31,119,180 31,119,180
5.1 7.03 31,119,180 31,119,180
};
\draw (axis cs:11.48,10.4) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2};
\draw (axis cs:7.9,29.97) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:11.8,36.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{arflow};
\draw (axis cs:9.38,16.05) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet};
\draw (axis cs:7.62,35.21) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet2};
\draw (axis cs:4.67,6.16) ++(-15pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn};
\draw (axis cs:6.1,15.49) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn-small};
\draw (axis cs:5.1,7.03) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/desktop_quality_vs_fps__paper-ft-kittiocc-train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={KITTI2015 Fl-all (lower=better)},
xmin=0, xmax=29.59,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}\%},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=38.731,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
8.61 10.4 31,119,180 31,119,180
7.59 29.97 31,119,180 31,119,180
5.58 16.05 31,119,180 31,119,180
4.32 35.21 31,119,180 31,119,180
6.3 6.16 31,119,180 31,119,180
7.74 15.49 31,119,180 31,119,180
1.5 7.03 31,119,180 31,119,180
26.9 17.22 31,119,180 31,119,180
};
\draw (axis cs:8.61,10.4) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2};
\draw (axis cs:7.59,29.97) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:5.58,16.05) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet};
\draw (axis cs:4.32,35.21) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet2};
\draw (axis cs:6.3,6.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn};
\draw (axis cs:7.74,15.49) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn-small};
\draw (axis cs:1.5,7.03) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft};
\draw (axis cs:26.9,17.22) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft-small};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/desktop_quality_vs_fps__paper-ft-sintelfinal-test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.315\textwidth,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Sintelfinal-test EPE (lower=better)},
xmin=0, xmax=9,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}px},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=87,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
%7.76 66.63 31,119,180 31,119,180
%8.51 33.43 31,119,180 31,119,180
5.74 10.4 31,119,180 31,119,180
8.36 13.77 31,119,180 31,119,180
4.9 29.97 31,119,180 31,119,180
5.67 36.16 31,119,180 31,119,180
%5.38 16.05 31,119,180 31,119,180
4.69 35.21 31,119,180 31,119,180
4.4 6.16 31,119,180 31,119,180
%4.73 15.49 31,119,180 31,119,180
2.86 7.03 31,119,180 31,119,180
2.47 5.85 31,119,180 31,119,180
7.43 84.0 255,0,0 255,0,0
};
\draw (axis cs:5.1,10.45) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2};
\draw (axis cs:7.4,13.99) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{spynet};
\draw (axis cs:4.7,28.0) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:5.5,36.0) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{arflow};
\draw (axis cs:4.69,35.0) ++(-25pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet2};
\draw (axis cs:4.1,6.22) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn};
\draw (axis cs:2.4,7.2) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft};
\draw (axis cs:1.39,4.2) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{gma};
\draw (axis cs:7.3,79) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{Ours};
\end{axis}

\end{tikzpicture}

\iffalse 


\draw (axis cs:7.76,66.63) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{flownets};
\draw (axis cs:8.51,33.43) ++(-15pt,5pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{flownetc};
\draw (axis cs:5.38,16.05) ++(5pt,2pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{liteflownet};
\draw (axis cs:4.73,15.49) ++(-25pt,5pt) node[
scale=0.8,
anchor=base west,
text=black,
rotate=0.0
]{vcn-small};

\fi 

==> graphics/evaluation/desktop_quality_vs_fps__paper-ft-sintelfinal-train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Sintelfinal-train EPE (lower=better)},
xmin=0, xmax=5.808,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}px},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=73.293,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
4.44 66.63 31,119,180 31,119,180
5.28 33.43 31,119,180 31,119,180
2.2 10.4 31,119,180 31,119,180
4.32 13.77 31,119,180 31,119,180
2.29 29.97 31,119,180 31,119,180
3.73 36.16 31,119,180 31,119,180
1.78 16.05 31,119,180 31,119,180
1.83 35.21 31,119,180 31,119,180
2.24 6.16 31,119,180 31,119,180
1.27 7.03 31,119,180 31,119,180
3.35 17.22 31,119,180 31,119,180
};
\draw (axis cs:4.44,66.63) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownets};
\draw (axis cs:5.28,33.43) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownetc};
\draw (axis cs:2.2,10.4) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2};
\draw (axis cs:4.32,13.77) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{spynet};
\draw (axis cs:2.29,29.97) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:3.73,36.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{arflow};
\draw (axis cs:1.78,16.05) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet};
\draw (axis cs:1.83,35.21) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{liteflownet2};
\draw (axis cs:2.24,6.16) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{vcn};
\draw (axis cs:1.27,7.03) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft};
\draw (axis cs:3.35,17.22) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{raft-small};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/ipad-pro_quality_vs_fps__ourcoarse+others-ft-sintelfinal-train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=1.0\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Sintelfinal-train EPE (lower=better)},
xmin=1.6, xmax=7,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}px},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=50,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
6.653373 45 31,119,180 31,119,180
5.670502 38.1 31,119,180 31,119,180
2.592334 3.65 31,119,180 31,119,180
3.651537 18.04 255,0,0 255,0,0
3.375656 14.61 255,0,0 255,0,0
3.311788 16.91 255,0,0 255,0,0
3.431893 20.19 255,0,0 255,0,0
3.621897 23.96 0,128,0 0,128,0
4.194044 32.42 255,0,0 255,0,0
};
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.592334 3.65
5.67 38.1
};
\addplot [semithick, white!50.1960784313725!black]
table {%
2.592334 3.65
3.375656 14.61
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.375656 14.61
3.311788 16.91
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.311788 16.91
3.621897 23.96
};
\draw (axis cs:6.653373,45) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base east,
  text=black,
  rotate=0.0
]{iosflow-low};
\draw (axis cs:5.1,38.2) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{iosflow-veryhigh};
\draw (axis cs:2.592334,3.65) ++(2pt,-2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet};
\draw (axis cs:3.651537,18.04) ++(5pt,0pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-1sep};
\draw (axis cs:3.375656,14.61) ++(2pt,-2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light};
\draw (axis cs:3.2,16.91) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base east,
  text=black,
  rotate=0.0
]{our-4light-sepref};
\draw (axis cs:3.431893,20.19) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-sepref-prune30};
\draw (axis cs:3.621897,23.96) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-sepref-prune40};
\draw (axis cs:4.194044,32.42) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-4light-sepref-prune50};
\end{axis}

\end{tikzpicture}

\iffalse
 \draw (axis cs:4.619746,0.13) ++(5pt,2pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{spynet};
 \draw (axis cs:5.022833,3.66) ++(5pt,2pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{flownet2s};
 \draw (axis cs:4.606529,3.72) ++(-5pt,5pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{flownet2c};
 \draw (axis cs:4.172344,13.92) ++(5pt,2pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{our-5light-c50};
 \draw (axis cs:3.57546,8) ++(2pt,-5pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{our-5light-c75};
 \draw (axis cs:2.891614,6.65) ++(2pt,-2pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{our-5light};
 \draw (axis cs:3.292467,8.53) ++(0pt,5pt) node[
 scale=0.8,
 anchor=base west,
 text=black,
 rotate=0.0
 ]{our-5light-2sep};
\fi 


==> graphics/evaluation/ipad-pro_quality_vs_fps__ourfine+others-ft-sintelfinal-train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=0.6\textwidth,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Sintelfinal-train EPE (lower=better)},
xmin=2, xmax=5,
xtick style={color=black},
xticklabel={\pgfmathprintnumber{\tick}px},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
2.909892 3.65 0,100,0 0,100,0
3.126548 6.65 0,100,0 0,100,0
68.674043 8.53 0,100,0 0,100,0
4.339242 18.04 0,100,0 0,100,0
4.626127 13.92 0,100,0 0,100,0
4.173712 8 0,100,0 0,100,0
3.935267 14.61 0,100,0 0,100,0
3.848039 16.91 0,100,0 0,100,0
4.058899 20.19 0,100,0 0,100,0
4.222926 23.96 0,100,0 0,100,0
4.813322 32.42 0,100,0 0,100,0
};
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.507 2.8
5.67 38.1
};
\addplot [semithick, white!50.1960784313725!black]
table {%
2.507458 2.8
2.825573 5.09
};
\addplot [semithick, white!50.1960784313725!black]
table {%
2.825573 5.09
3.229143 10.41
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.229143 10.41
3.169556 12.87
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.169556 12.87
3.275212 16.45
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.275212 16.45
3.443847 18.94
};
\draw (axis cs:2.909892,3.65) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-dense};
\draw (axis cs:3.126548,6.65) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light};
\draw (axis cs:68.674043,8.53) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-part2seplight};
\draw (axis cs:4.339242,18.04) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light4dec-1sep};
\draw (axis cs:4.626127,13.92) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light-a50};
\draw (axis cs:4.173712,8) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light-a75};
\draw (axis cs:3.935267,14.61) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light4dec};
\draw (axis cs:3.848039,16.91) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light4dec-sepref};
\draw (axis cs:4.058899,20.19) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light-sepref-prune30};
\draw (axis cs:4.222926,23.96) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light-sepref-prune40};
\draw (axis cs:4.813322,32.42) ++(5pt,5pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{our-light-sepref-prune50};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/ipad_parcount_vs_fps.tex <==
\pgfplotsset{
	/pgf/number format/mynumber/.style={
		fixed
	},
}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
extra x ticks={5, 50, 200},
height=0.6\textwidth,
log basis x={10},
log ticks with fixed point,
tick align=outside,
tick pos=left,
width=1.0\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of parameters (lower=better)},
xmin=0.891250938133746, xmax=43.098,
xmode=log,
xtick style={color=black},
xticklabel={\pgfmathparse{10^\tick}\pgfmathprintnumber[mynumber]{\pgfmathresult}\ac{M}},
y grid style={white!69.0196078431373!black},
ylabel={FPS (higher=better)},
ymin=0, ymax=30.25,
ytick style={color=black}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
1.44 0.13 31,119,180 31,119,180
38.68 3.66 31,119,180 31,119,180
39.18 3.72 31,119,180 31,119,180
9.36 2.8 255,0,0 255,0,0
5.99 5.09 255,0,0 255,0,0
2.66 7.76 255,0,0 255,0,0
4.77 7.28 255,0,0 255,0,0
4.68 12.8 255,0,0 255,0,0
1.73 10.92 255,0,0 255,0,0
3.55 6.65 255,0,0 255,0,0
5.31 10.41 255,0,0 255,0,0
4.85 12.87 255,0,0 255,0,0
3.38 16.45 255,0,0 255,0,0
2.83 18.94 255,0,0 255,0,0
2.24 27.5 255,0,0 255,0,0
};
\draw (axis cs:1.44,0.13) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{spynet};
\draw (axis cs:38.68,3.66) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2s};
\draw (axis cs:39.18,3.72) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{flownet2c};
\draw (axis cs:9.36,2.8) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5dense};
\draw (axis cs:5.99,5.09) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light};
\draw (axis cs:2.66,7.76) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-5sep};
\draw (axis cs:4.77,7.28) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-2sep};
\draw (axis cs:4.68,12.8) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-1sep};
\draw (axis cs:1.73,10.92) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-c50};
\draw (axis cs:3.55,6.65) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-5light-c75};
\draw (axis cs:5.31,10.41) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light};
\draw (axis cs:4.85,12.87) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref};
\draw (axis cs:3.38,16.45) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref-prune30};
\draw (axis cs:2.83,18.94) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref-prune40};
\draw (axis cs:2.24,27.5) ++(5pt,2pt) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{pwcnet-my-4light-sepref-prune50};
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/warping_error_dm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=0.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.04,1.04)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
log ticks with fixed point,
tick align=outside,
tick pos=left,
width=0.85\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  dm\_npr/drawing\_bw \cite{Graphite},
  dm\_npr/graphite\_grapefruit \cite{Graphite},
  dm\_npr/oilpaint\_abstract2 \cite{OilPainting},
  dm\_npr/oilpaint\_details2 \cite{OilPainting},
  dm\_npr/watercolor\_abstract \cite{InteractiveImageFiltering},
  dm\_npr/watercolor\_natural \cite{InteractiveImageFiltering},
  dm\_nst/nst\_delaunay \cite{FastNeuralStyle},
  dm\_nst/nst\_mosaic \cite{FastNeuralStyle},
  dm\_nst/nst\_udnie \cite{FastNeuralStyle}
},
y grid style={white!69.0196078431373!black},
ylabel={Warping Error (lower=better)},
ymajorgrids=true,
ymin=0.0020338830951146, ymax=0.0347654681676853,
ymode=log,
ytick style={color=black},
ytick={0.03, 0.01, 0.003, 0.001}
]
\addplot [semithick, color0]
table {%
0 0.009934
1 0.007602
2 0.006652
3 0.003928
4 0.009556
5 0.012063
6 0.007098
7 0.030557
8 0.008754
};
\addlegendentry{Processed Video}
\addplot [semithick, color1]
table {%
0 0.013623
1 0.005737
2 0.003504
3 0.002472
4 0.003147
5 0.004003
6 0.003095
7 0.011531
8 0.002314
};
\addlegendentry{our+pwcnet \cite{PWCNet}}
\addplot [semithick, color2]
table {%
0 0.014107
1 0.006137
2 0.003829
3 0.002669
4 0.003474
5 0.004405
6 0.003384
7 0.012747
8 0.002559
};
\addlegendentry{our+our-light4dec-sepref}
\addplot [semithick, color3]
table {%
0 0.013898
1 0.005899
2 0.003624
3 0.002544
4 0.003258
5 0.004145
6 0.003204
7 0.012051
8 0.002405
};
\addlegendentry{our+raft-sintel \cite{RAFT}}
\addplot [semithick, color4]
table {%
0 0.013992
1 0.005982
2 0.003643
3 0.002557
4 0.003268
5 0.004164
6 0.003209
7 0.012241
8 0.002418
};
\addlegendentry{our+liteflownet2 \cite{LiteFlowNet2}}
\addplot [semithick, color5]
table {%
0 0.014229
1 0.00624
2 0.003937
3 0.002741
4 0.003606
5 0.00454
6 0.003485
7 0.012996
8 0.00265
};
\addlegendentry{our+our-ios-light4dec-sepref-prune040}
\addplot [semithick, color6]
table {%
0 0.014716
1 0.006355
2 0.003886
3 0.0027
4 0.003495
5 0.004449
6 0.00339
7 0.01313
8 0.002575
};
\addlegendentry{our+iosflow-veryhigh \cite{iOSFlow}}
\end{axis}

\end{tikzpicture}


==> graphics/evaluation/warping_error_general.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
height=0.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.04,1.04)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
log ticks with fixed point,
tick align=outside,
tick pos=left,
width=0.85\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  DBL/expertsA\_cm1 \cite{DBL},
  DBL/expertsB\_cm1 \cite{DBL},
  ECCV16\_colorization \cite{ECCV16_colorization},
  IntrinsicDecomposition/reflectance \cite{IntrinsicDecomposition},
  IntrinsicDecomposition/shading \cite{IntrinsicDecomposition},
  SpatialWhiteBalancing \cite{SpatialWhiteBalancing}
},
y grid style={white!69.0196078431373!black},
ylabel={Warping Error (lower=better)},
ymajorgrids=true,
ymin=0.00163368581963595, ymax=0.0132897976704224,
ymode=log,
ytick style={color=black},
ytick={0.01, 0.008, 0.004, 0.002}
]
\addplot [semithick, color0]
table {%
0 0.007669
1 0.005763
2 0.006344
3 0.011188
4 0.012082
5 0.004937
};
\addlegendentry{Processed Video}
\addplot [semithick, color1]
table {%
0 0.006185
1 0.00586
2 0.005466
3 0.005148
4 0.004836
5 0.01005
};
\addlegendentry{Bonneel \cite{BlindVideoConsistency}}
\addplot [semithick, color2]
table {%
0 0.004722
1 0.004086
2 0.004068
3 0.003137
4 0.003072
5 0.001797
};
\addlegendentry{Lai \cite{LearningVideoConsistency}}
\addplot [semithick, color3]
table {%
0 0.005506
1 0.004751
2 0.004314
3 0.003726
4 0.003348
5 0.002251
};
\addlegendentry{our+pwcnet \cite{PWCNet}}
\addplot [semithick, color4]
table {%
0 0.005643
1 0.00487
2 0.004424
3 0.003814
4 0.003474
5 0.002254
};
\addlegendentry{our+our-light4dec-sepref}
\addplot [semithick, color5]
table {%
0 0.005558
1 0.004799
2 0.004358
3 0.003741
4 0.003372
5 0.002278
};
\addlegendentry{our+raft-sintel \cite{RAFT}}
\addplot [semithick, color6]
table {%
0 0.005547
1 0.004788
2 0.00435
3 0.003748
4 0.003378
5 0.002206
};
\addlegendentry{our+liteflownet2 \cite{LiteFlowNet2}}
\addplot [semithick, white!49.8039215686275!black]
table {%
0 0.005735
1 0.004948
2 0.004496
3 0.003902
4 0.003613
5 0.002312
};
\addlegendentry{our+our-ios-light4dec-sepref-prune040}
\addplot [semithick, color7]
table {%
0 0.006055
1 0.005201
2 0.00476
3 0.004241
4 0.004123
5 0.002353
};
\addlegendentry{our+iosflow-veryhigh \cite{iOSFlow}}
\end{axis}

\end{tikzpicture}

